Black hole spectroscopy: prospects for testing the nature of black holes with gravitational wave observations

Gravitational waves provide direct information about the nature of spacetime and the existence of black holes. The remnant of a binary black hole merger emits gravitational waves in the form of quasinormal modes, whose spectrum is known as the "fingerprints" of a black hole, as it depends only on the properties of the remnant. The quasinormal modes can be used to test how closely an astrophysical black hole matches the Kerr geometry. Each mode is parameterized by three indices: the harmonic numbers $(\ell, m)$ and the overtone index $n$, that labels the fundamental mode ($n = 0$) and the overtones ($n = 1,2,3,\ldots$). Black hole spectroscopy is the proposal to use the detection of multiple quasinormal modes to test the no-hair theorem. In this work, we investigate the prospects for performing black hole spectroscopy. The $(2,2,0)$ is the dominant mode, and we analyze the contribution of the most relevant subdominant modes in numerical relativity simulations. We show that the overtone mode $(2,2,1)$ has an amplitude higher or comparable to the amplitude of the most relevant higher harmonic modes. For current and future gravitational wave detectors, we compute the black hole spectroscopy horizon, which is the maximum distance of an event up to which two or more quasinormal modes can be detected. For low mass ratio binaries, the secondary and tertiary modes are the $(2,2,1)$ and $(3,3,0)$, respectively, and, for the large mass ratio case, the $(3,3,0)$ and $(4,4,0)$ are the most relevant subdominant modes for detection. Our work indicates promising prospects for the detection of subdominant modes with future gravitational wave detectors. The event rate for LIGO is much smaller, but not prohibitively so.

==> figs/interferometer.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

\draw[->,red, ultra thick]  (-2.5, 0) -- (-1.25,0);
\draw[red, ultra thick]  (-1.25, 0) -- (0,0);
\draw[very thick] (-5.2,-0.3) rectangle (-2.5,0.3) node[pos=.5] {Laser source };

\draw[rotate around = {45: (0,0)}, very thick](-1,-0.25) rectangle (1,0.25);

\draw[red, very thick] (0,0) -- (0,5); %laser upalign=center, below
\draw[very thick] (-0.8,5) rectangle (0.8,5.2) node[pos=.5, above = 0.5] {Mirror};
\draw[<-, very thick] (-0.7, 0.1) -- (-0.7, 2);
\draw[->, very thick] (-0.7, 3) -- (-0.7, 4.9);
\draw[very thick] (-0.7, 2.5) node[] {$L_y = L$};

\draw[red, very thick] (0,0) -- (5,0); %laser left
\draw[very thick] (5, -0.8) rectangle (5.2, 0.8) node[pos=.5, above = 22] {Mirror};
\draw[<-, very thick] (0.1, -0.7) -- (1.8,-0.7);
\draw[->, very thick] (3.2, -0.7) -- (4.9,-0.7);
\draw[very thick] (2.5, -0.7) node[] {$L_x = L$};

\draw[->, dashed, red, very thick]  (0, 0) -- (0,-1);
\draw[dashed,red, very thick] (0, -1.05) -- (0,-1.6);

\draw[very thick] (-1.8, -1.6) rectangle (1.8, - 2.2) node[pos=.5] {Photon detector};
\end{tikzpicture}
\end{document}

==> figs/tikz_cross.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\draw[color = black, thick](0,0) circle (1);

	\draw[fill] (1,0) circle  [radius=1.5pt];
	\draw[fill] (0.70710678118, 0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (0,1) circle  [radius=1.5pt];
	\draw[fill] (-0.70710678118, 0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (-1,0) circle  [radius=1.5pt];
	\draw[fill] (-0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (0,-1) circle  [radius=1.5pt];
	\draw[fill] (0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 
%
\draw[color = black, thick, rotate around={45:(3,0)}] (3,0) ellipse (1.33333333333 and 0.75);
	\draw[fill] (3 + 1.33333333333*0.70710678118, 1.33333333333*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (3 + 1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118, 1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (3 - 0.75*0.70710678118, 0.75*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (3 - 1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118, -1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (3 - 1.33333333333*0.70710678118, -1.33333333333*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (3 - 1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118, -1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (3 + 0.75*0.70710678118,- 0.75*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (3 + 1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118, 1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt]; 

\draw[color = black, thick](6,0) circle (1);

	\draw[fill] (7,0) circle  [radius=1.5pt];
	\draw[fill] (6 + 0.70710678118, 0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (6,1) circle  [radius=1.5pt];
	\draw[fill] (6 -0.70710678118, 0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (6 -1,0) circle  [radius=1.5pt];
	\draw[fill] (6 -0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (6,-1) circle  [radius=1.5pt];
	\draw[fill] (6 + 0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 	

\draw[color = black, thick, rotate around={45:(9,0)}] (9,0) ellipse (0.75 and 1.33333333333);
	\draw[fill] (9 - 1.33333333333*0.70710678118, 1.33333333333*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (9 - 1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118, 1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (9 + 0.75*0.70710678118, 0.75*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (9 + 1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118, -1.33333333333*0.70710678118*0.70710678118 + 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (9 + 1.33333333333*0.70710678118, -1.33333333333*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (9 + 1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118, -1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (9 - 0.75*0.70710678118,- 0.75*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (9 - 1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118, 1.33333333333*0.70710678118*0.70710678118 - 0.75*0.70710678118*0.70710678118) circle  [radius=1.5pt]; 


\draw[color = black, thick](12 ,0) circle (1);

	\draw[fill] (12 + 1,0) circle  [radius=1.5pt];
	\draw[fill] (12 + 0.707111178118, 0.707111178118) circle  [radius=1.5pt];
	\draw[fill] (12 ,1) circle  [radius=1.5pt];
	\draw[fill] (12 -0.707111178118, 0.707111178118) circle  [radius=1.5pt]; 
	\draw[fill] (12 -1,0) circle  [radius=1.5pt];
	\draw[fill] (12 -0.707111178118, -0.707111178118) circle  [radius=1.5pt]; 
	\draw[fill] (12 ,-1) circle  [radius=1.5pt];
	\draw[fill] (12 + 0.707111078118, -0.707101078118) circle  [radius=1.5pt]; 	

\end{tikzpicture}
\end{document}

==> figs/tikz_plus.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\draw[color = black, thick](0,0) circle (1);

	\draw[fill] (1,0) circle  [radius=1.5pt];
	\draw[fill] (0.70710678118, 0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (0,1) circle  [radius=1.5pt];
	\draw[fill] (-0.70710678118, 0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (-1,0) circle  [radius=1.5pt];
	\draw[fill] (-0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (0,-1) circle  [radius=1.5pt];
	\draw[fill] (0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 
%
\draw[color = black, thick] (3,0) ellipse (1.33333333333 and 0.75);
	\draw[fill] (3 + 1.33333333333,0) circle  [radius=1.5pt];
	\draw[fill] (3 + 1.33333333333*0.70710678118, 0.75*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (3, 0.75) circle  [radius=1.5pt];
	\draw[fill] (3 + 1.33333333333*-0.70710678118, 0.75*0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (3 -1.33333333333,0) circle  [radius=1.5pt];
	\draw[fill] (3 + 1.33333333333*-0.70710678118, 0.75*-0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (3,-0.75) circle  [radius=1.5pt];
	\draw[fill] (3 + 1.33333333333*0.70710678118, 0.75*-0.70710678118) circle  [radius=1.5pt]; 

\draw[color = black, thick](6,0) circle (1);

	\draw[fill] (7,0) circle  [radius=1.5pt];
	\draw[fill] (6 + 0.70710678118, 0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (6,1) circle  [radius=1.5pt];
	\draw[fill] (6 -0.70710678118, 0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (6 -1,0) circle  [radius=1.5pt];
	\draw[fill] (6 -0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (6,-1) circle  [radius=1.5pt];
	\draw[fill] (6 + 0.70710678118, -0.70710678118) circle  [radius=1.5pt]; 	

\draw[color = black, thick] (9 ,0) ellipse (0.75 and 1.33333333333);
	\draw[fill] (9 + 0.75,0) circle  [radius=1.5pt];
	\draw[fill] (9 + 0.75*0.70710678118, 1.33333333333*0.70710678118) circle  [radius=1.5pt];
	\draw[fill] (9, 1.33333333333) circle  [radius=1.5pt];
	\draw[fill] (9 + 0.75*-0.70710678118, 1.33333333333*0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (9 - 0.75,0) circle  [radius=1.5pt];
	\draw[fill] (9 + 0.75*-0.70710678118, 1.33333333333*-0.70710678118) circle  [radius=1.5pt]; 
	\draw[fill] (9,-1.33333333333) circle  [radius=1.5pt];
	\draw[fill] (9 + 0.75*0.70710678118, 1.33333333333*-0.70710678118) circle  [radius=1.5pt]; 


\draw[color = black, thick](12 ,0) circle (1);

	\draw[fill] (12 + 1,0) circle  [radius=1.5pt];
	\draw[fill] (12 + 0.707111178118, 0.707111178118) circle  [radius=1.5pt];
	\draw[fill] (12 ,1) circle  [radius=1.5pt];
	\draw[fill] (12 -0.707111178118, 0.707111178118) circle  [radius=1.5pt]; 
	\draw[fill] (12 -1,0) circle  [radius=1.5pt];
	\draw[fill] (12 -0.707111178118, -0.707111178118) circle  [radius=1.5pt]; 
	\draw[fill] (12 ,-1) circle  [radius=1.5pt];
	\draw[fill] (12 + 0.707111078118, -0.707101078118) circle  [radius=1.5pt]; 	

\end{tikzpicture}
\end{document}
